Recruitment, effort, and retention effects of performance contracts for civil servants: Experimental evidence from Rwandan primary schools

This paper reports on a two-tiered experiment designed to separately identify the selection and effort margins of pay-for-performance (P4P). At the recruitment stage, teacher labor markets were randomly assigned to a 'pay-for-percentile' or fixed-wage contract. Once recruits were placed, an unexpected, incentive-compatible, school-level re-randomization was performed, so that some teachers who applied for a fixed-wage contract ended up being paid by P4P, and vice versa. By the second year of the study, the within-year effort effect of P4P was 0.16 standard deviations of pupil learning, with the total effect rising to 0.20 standard deviations after allowing for selection.

==> figures/Consort.tex <==
\forestset{
    qtree/.style={
        baseline,
        for tree={
            draw, 
            parent anchor=south,
            child anchor=north,
            align=center,
            inner sep=2pt,
            forked edge, 
            edge=->,
            font=\footnotesize
        }%
    }%
}


\begin{forest}
qtree,
[{$~$\textbf{Study sample definition} $~$\\ \scriptsize{6 Districts} \\ \scriptsize{18 Labor markets enrolled} }, name=districts
    [{$~$\textbf{Randomization of labor markets to advertised contracts}$~$} 
        [Advertised P4P,name=P4P1]
        [Advertised FW,name=FW1 
            [{$~$\textbf{Applications placed at District Education Offices}$~$ \\ %
            \scriptsize{1,962 qualified applications} \\  %  1,963 qualified applications
            }  %
            ,name=apps % 
                [$~$\textbf{Teachers placed into schools and assigned to classes}$~$  
                    [ {$~$\textbf{Baseline schools enrolled} $~$\\ \scriptsize{164 schools enrolled in study} % \scriptsize{164 schools enrolled in study} %
                        }
                        [{$~$\textbf{Randomization of schools to experienced contracts}$~$}
                            [{\textbf{Experienced P4P contracts} 
                            \\ \scriptsize{85 schools } %{85 schools} %
                            \\ \scriptsize{176 new recruits at baseline (131 upper primary)} % {176 new recruits at baseline (134 upper primary)} %
                            \\ \scriptsize{1,608 incumbent and other teachers at baseline} % {1,608 incumbent and other teachers at baseline} 
                            \\ \scriptsize{(657 upper primary of these 1,608)} % {(682 upper primary of these 1,608)} 
                            \\ \scriptsize{7,229 pupils assessed} % {7,229 pupils assessed} %
                                }%
                                ,name=P4P2
                                [{$~$\textbf{Year 1 teacher inputs measured}$~$ \\ %
                                    \scriptsize{Presence, preparation, pedagogy}%
                                    },tier=align y1inputs
                                    [{\textbf{Year 1 endline} %
                                    \\  \scriptsize{7,495 pupils assessed} % {7,495 pupils assessed} %
                                    },tier=align y1endline
                                        [{$~$\textbf{Year 2 teacher inputs measured}$~$}, tier=align y2inputs
                                        [{\textbf{Year 2 endline} %
                                            \\ \scriptsize{8,910 pupils assessed} % {8,910 pupils assessed} %
                                            }, tier=agn y2endline]
                                        ]
                                    ]
                                ]
                            ]
                            [{\textbf{Experienced FW contracts} %
                                \\ \scriptsize{79 schools} % 79 schools
                                \\ \scriptsize{153 new recruits at baseline (125 upper primary)} % {153 new recruits at baseline (126 upper primary)} 
                                \\ \scriptsize{1,459 incumbent and other teachers at baseline} % {1,459 incumbent and other teachers at baseline} 
                                \\ \scriptsize{(595 upper primary of these 1,459)} % {(618 upper primary of these 1,459)} 
                                \\ \scriptsize{6,602 pupils assessed} % {6,602 pupils assessed} %
                                }
                                    [{\textbf{Year 1 endline} %
                                        \\ \scriptsize{6,815 pupils assessed} % {6,815 pupils assessed}%
                                        } ,tier=align y1endline
                                        [{$~$\textbf{Year 2 teacher inputs measured}$~$}, tier=align y2inputs
                                        [{\textbf{Year 2 endline} %
                                            \\ \scriptsize{7,964 pupils assessed} % {7,964 pupils assessed} %
                                            }, tier=agn y2endline]
                                        ]
                                    ]
                            ]
                        ]
                    ]
                ]
            ]
        ]
        [Advertised mixed, name=M1]
    ]
]
\draw[->] (P4P1) to (apps) ;
\draw[->] (FW1) to (apps) ;
\draw[->] (M1) to (apps) ;
\end{forest}

